On the Effect of Bit-Level Parameter Perturbations in Machine Learning and Deep Learning Models

In this chapter, we investigate how classical machine learning models respond to small, targeted modifications in their parameters. We compare and contrast these results to analogous experiments on deep learning models. For classical learning models, we consider Hidden Markov Models (HMM) and Support Vector Machines (SVM), and for comparison, we conduct analogous experiments involving Multilayer Perceptrons (MLP) and Long Short-Term Memory (LSTM) networks. When applied to the Drebin Android malware dataset, our results show that classical models are brittle, in the sense that a limited set of selected parameters can have a dramatic effect on model behavior. In a related set of experiments, we investigate the steganographic capacity of these same learning models, that is, the proportion of bits in model parameters that can be overwritten without having a significant adverse affect on a model. We find that classical models offer limited steganographic capacity due to their compact, parameter-efficient, and relatively sensitive parameter structure. In contrast, neural networks are parameter-redundant, enabling higher steganographic capacity, where modifications can be distributed across many parameters with minimal impact on performance. These results highlight differences in how classical and neural models respond to parameter changes, with clear implications for both robustness and hidden information embedding. Overall, this work provides a framework for understanding parameter sensitivity and steganographic capacity across different classes of learning models.

==> figures/bar_all.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/1000 sep={}}
\begin{axis}[
%        width  = 0.9*\textwidth,
%        height = 6.5cm,
        width  = 13.25cm,
        height = 6.5cm,
        ymin=0.0,
%        ymax=0.055,
        ymax=0.0655,
        ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
        scaled y ticks=false,
        major x tick style=transparent,
        ybar=5*\pgflinewidth,
        bar width=8pt,
        xlabel={PBS iteration},
        xlabel style={scale=1.0},
        ylabel={Accuracy drop},
        ylabel style={scale=1.0},
        symbolic x coords={
            1,2,3,4,5,6,7,8,9,10,11,12,
            13,14,15,16,17,18,19,20,21,22,23,24
        },
        xticklabels={
            1,2,3,4,5,6,7,8,9,10,11,12,
            13,14,15,16,17,18,19,20,21,22,23,24
        },
        xtick=data,
y tick label style={
    scale=0.9,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2
},
        x tick label style={
            scale=0.85,
            inner sep=0mm
        },
        nodes near coords,
every node near coord/.append style={
    rotate=90,
    scale=0.8,
    color=black,
    anchor=west,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=4
},
        enlarge x limits=0.035,
        legend cell align=left,
        legend pos=north east,
        legend columns=1,
        legend style={nodes={scale=1.0}},
        every axis plot/.append style={
            ybar,
            bar width=8pt,
            bar shift=0pt,
            fill
        }
]

% Iteration 1: A_ben
\addplot[forget plot, blue]
coordinates {(1,0.0370)};

% Iteration 2: B_ben
\addplot[forget plot, green!70!black]
coordinates {(2,0.0281)};

% Iteration 3: A_mal
\addplot[forget plot, red]
coordinates {(3,0.0166)};

% Iteration 4: A_ben
\addplot[forget plot, blue]
coordinates {(4,0.0157)};

% Iteration 5: A_mal
\addplot[forget plot, red]
coordinates {(5,0.0191)};

% Iterations 6--7: B_ben
\addplot[forget plot, green!70!black]
coordinates {(6,0.0153)};

\addplot[forget plot, green!70!black]
coordinates {(7,0.0493)};

% Iteration 8: A_mal
\addplot[forget plot, red]
coordinates {(8,0.0145)};

% Iterations 9--10: B_ben
\addplot[forget plot, green!70!black]
coordinates {(9,0.0123)};

\addplot[forget plot, green!70!black]
coordinates {(10,0.0115)};

% Iterations 11--14: B_mal
\addplot[forget plot, orange]
coordinates {(11,0.0111)};

\addplot[forget plot, orange]
coordinates {(12,0.0098)};

\addplot[forget plot, orange]
coordinates {(13,0.0098)};

\addplot[forget plot, orange]
coordinates {(14,0.0068)};

% Iteration 15: B_ben
\addplot[forget plot, green!70!black]
coordinates {(15,0.0068)};

% Iteration 16: B_mal
\addplot[forget plot, orange]
coordinates {(16,0.0085)};

% Iterations 17--18: B_ben
\addplot[forget plot, green!70!black]
coordinates {(17,0.0064)};

\addplot[forget plot, green!70!black]
coordinates {(18,0.0098)};

% Iterations 19--21: B_mal
\addplot[forget plot, orange]
coordinates {(19,0.0094)};

\addplot[forget plot, orange]
coordinates {(20,0.0183)};

\addplot[forget plot, orange]
coordinates {(21,0.0081)};

% Iteration 22: B_ben
\addplot[forget plot, green!70!black]
coordinates {(22,0.0060)};

% Iteration 23: B_mal
\addplot[forget plot, orange]
coordinates {(23,0.0068)};

% Iteration 24: A_mal
\addplot[forget plot, red]
coordinates {(24,0.0043)};

\addlegendimage{area legend, fill=green!70!black, draw=green!70!black}
\addlegendentry{$B_{\ben}$}

\addlegendimage{area legend, fill=orange, draw=orange}
\addlegendentry{$B_{\mal}$}

\addlegendimage{area legend, fill=red, draw=red}
\addlegendentry{$A_{\mal}$}

\addlegendimage{area legend, fill=blue, draw=blue}
\addlegendentry{$A_{\ben}$}

\end{axis}
\end{tikzpicture}

==> figures/hmap.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\begin{tikzpicture}[scale=0.45]
%\begin{tikzpicture}[scale=0.725]
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=16.75cm,
        width=14.25cm,
        height=4.0cm,
%        xlabel={\LARGE Model},
%        ylabel={\LARGE Class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
%	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
%	colormap={redwhite}{color=(white) color=(red)},
	colormap={redblue}{color=(blue) color=(red)},
%	colormap={redblack}{color=(black) color=(red)},
        xticklabels={
\texttt{android.os.binder},
\texttt{attachinterface},
\texttt{Binder},
\texttt{ServiceConnection},
\texttt{Read\un Phone\un State},
\texttt{IBinder},
\texttt{android.os.ibinder},
\texttt{Ljava.Lang.Object.getClass},
\texttt{mount},
\texttt{Internet},
\texttt{TelephonyManager.getDeviceId},
\texttt{ACCESS\un NETWORK\un STATE},
\texttt{HttpPost.init},
\texttt{ACCESS\un WIFI\un STATE},
\texttt{onBind},
\texttt{android.content.pm.PackageInfo},
\texttt{HttpUriRequest},
\texttt{ACCESS\un COARSE\un LOCATION},
\texttt{onServiceConnected},
\texttt{bindService},
\texttt{Ljava.lang.Class.getMethod},
\texttt{Ljava.lang.Class.forName},
        },
        xtick={0,...,21},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,scale=0.75},
%	xticklabel style={font=\tt},
        yticklabel style={scale=0.785, align=center},
        yticklabels={
%\raisebox{-3.0ex}{\texttt{Linear SVM}}\\ \raisebox{-2.0ex}{\texttt{(feature weights)}},
%\raisebox{-3.0ex}{\texttt{Explicit RBF}}\\ \raisebox{-2.0ex}{\texttt{(anchor weights)}},
%\raisebox{-3.0ex}{\texttt{True RBF SVM}}\\ \raisebox{-2.0ex}{\texttt{(dual coefficients)}},
\raisebox{-2.25ex}{Linear SVM}\\ \raisebox{-1.75ex}{(feature weights)},
\raisebox{-2.25ex}{Explicit RBF}\\ \raisebox{-1.75ex}{(anchor weights)},
\raisebox{-2.25ex}{True RBF SVM}\\ \raisebox{-1.75ex}{(dual coefficients)},
        },
        ytick={0,...,2},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={xshift=-5pt, width=4mm,
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
%            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
            ytick={0.00,0.25,0.50,0.75,1.00},
            yticklabels={0.00,0.25,0.50,0.75,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={
            		scale=0.75,
            		/pgf/number format/fixed,
            		/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-4.5pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=3,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.625,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-4.5pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
%                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.625,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
%                        \pgfmathfloatcreate{1}{1.0}{0}
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        nodes near coords black white=0.1,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=22,
            point meta=explicit,draw=gray
%            point meta=explicit,draw=black
        ] table [meta=C] {
            x y C
0 0 0.20
1 0 0.20
2 0 0.20
3 0 0.20
4 0 0.20
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
21 0 0.0
%
0 1 0.22
1 1 0.22
2 1 0.89
3 1 0.11
4 1 0.56
5 1 0.78
6 1 0.78
7 1 0.67
8 1 0.67
9 1 0.56
10 1 0.56
11 1 0.56
12 1 0.56
13 1 0.56
14 1 0.44
15 1 0.44
16 1 0.44
17 1 0.44
18 1 0.11
19 1 0.11
20 1 0.22
21 1 0.33
%
0 2 0.88
1 2 0.12
2 2 1.00
3 2 0.94
4 2 0.59
5 2 1.00
6 2 1.00
7 2 0.97
8 2 0.81
9 2 0.97
10 2 0.62
11 2 0.88
12 2 0.88
13 2 0.53
14 2 1.00
15 2 0.97
16 2 0.94
17 2 0.41
18 2 0.94
19 2 0.94
20 2 0.94
21 2 0.91
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/lsb_hmm_svm.tex <==
\begin{tikzpicture}[scale=0.90]
\begin{axis}[ %smooth,
%		   width=0.8\textwidth,
%		   height=0.50\textwidth,
		   width=11cm,
		   height=7.0cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=1.0,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=1.0,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.5, ymax=1.02,
                    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		    xtick=data,
                    xticklabels={1,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30},
                    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of bits flipped},
                    ylabel={Accuracy},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=south west,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=1.0},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=blue,very thick,mark=*,mark options={fill=blue, draw=blue}] coordinates { 
(1,0.9281)
(2,0.9281)
(3,0.9281)
(4,0.9281)
(5,0.9281)
(6,0.9281)
(7,0.9281)
(8,0.9281)
(9,0.9281)
(10,0.9281)
(11,0.9281)
(12,0.9281)
(13,0.9281)
(14,0.9281)
(15,0.9281)
(16,0.9281)
(17,0.9281)
(18,0.9281)
(19,0.9287)
(20,0.9287)
(21,0.9291)
(22,0.9291)
(23,0.9325)
(24,0.9376)
(25,0.6083)
(26,0.5619)
(27,0.5622)
(28,0.5534)
(29,0.5534)
(30,0.5534)
};
\addplot[forget plot,color=orange,very thick,mark=*,mark options={fill=orange, draw=orange}] coordinates { 
(1,0.989)
(2,0.989)
(3,0.989)
(4,0.989)
(5,0.989)
(6,0.989)
(7,0.989)
(8,0.989)
(9,0.989)
(10,0.989)
(11,0.989)
(12,0.989)
(13,0.989)
(14,0.989)
(15,0.989)
(16,0.989)
(17,0.989)
(18,0.989)
(19,0.9887)
(20,0.9877)
(21,0.988)
(22,0.9837)
(23,0.9638)
(24,0.9561)
(25,0.8371)
(26,0.9671)
(27,0.9791)
(28,0.9791)
(29,0.9791)
(30,0.5735)
};
\addlegendimage{mark=*, color=blue}
\addlegendentry{HMM}
\addlegendimage{mark=*, color=orange}
\addlegendentry{SVM}
\end{axis}
\end{tikzpicture}


==> figures/lsb_lstm.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=0.9}]
\begin{axis}[%width=0.875\textwidth,
%		   width=0.7\textwidth,
%		   height=0.5\textwidth,
		   width=11cm,
		   height=7cm,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
%                    enlargelimits=true,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
                    xticklabels={0,,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=1.0,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=1.0,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.5,0.6,0.7,0.8,0.9,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.5,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bit position},
                    ylabel={Accuracy}] 
%\addplot[color=blue,very thick,no marks] coordinates {
\addplot[color=blue,very thick,mark=*] coordinates {
(0, 0.9734)
(1, 0.9734)
(2, 0.9734)
(3, 0.9734)
(4, 0.9734)
(5, 0.9734)
(6, 0.9734)
(7, 0.9734)
(8, 0.9734)
(9, 0.9734)
(10, 0.9734)
(11, 0.9734)
(12, 0.9734)
(13, 0.9734)
(14, 0.9734)
(15, 0.9734)
(16, 0.9734)
(17, 0.9734)
(18, 0.9734)
(19, 0.9738)
(20, 0.9726)
(21, 0.9713)
(22, 0.9692)
(23, 0.9555)
(24, 0.9057)
(25, 0.7253)
(26, 0.5736)
(27, 0.5736)
(28, 0.5736)
(29, 0.5736)
(30, 0.8254)
};
\end{axis}
\end{tikzpicture}


==> figures/lsb_mlp.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\begin{axis}[%width=0.875\textwidth,
%		   width=0.7\textwidth,
%		   height=0.5\textwidth,
		   width=11cm,
		   height=7cm,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
                    xticklabels={0,,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=1.0,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=1.0,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bit position},
                    ylabel={Accuracy}] 
%\addplot[color=blue,very thick,no marks] coordinates {
\addplot[color=blue,very thick,mark=*] coordinates {
(0, 0.9456)
(1, 0.9456)
(2, 0.9456)
(3, 0.9456)
(4, 0.9456)
(5, 0.9456)
(6, 0.9456)
(7, 0.9456)
(8, 0.9456)
(9, 0.9456)
(10, 0.9456)
(11, 0.9456)
(12, 0.946)
(13, 0.9456)
(14, 0.946)
(15, 0.9456)
(16, 0.9456)
(17, 0.9456)
(18, 0.9456)
(19, 0.9456)
(20, 0.946)
(21, 0.9468)
(22, 0.9422)
(23, 0.9397)
(24, 0.7731)
(25, 0.9447)
(26, 0.542)
(27, 0.4264)
(28, 0.4264)
(29, 0.4264)
(30, 0.5736)
(31, 0.0889)
};
\end{axis}
\end{tikzpicture}


==> figures/pbs_hmm.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=0.90}]
\begin{axis}[
%width=0.85\textwidth,
%height=0.5\textwidth,
width=12cm,
height=7cm,
x tick label style={scale=0.9,
/pgf/number format/.cd,
/pgf/number format/1000 sep={},
fixed,
fixed zerofill,
precision=0,
/tikz/.cd
},
x label style={scale=1.0},
y tick label style={scale=1.0,
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd
},
y label style={scale=1.0},
ymin=0.3, ymax=1.0,
symbolic x coords={A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T,U,V,W,X,Y},
xtick=data,
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xlabel={PBS iteration (number of bits flipped)},
ylabel={Validation accuracy},
enlarge x limits=0.01,
legend pos=north east,
legend style={nodes={scale=1.0},
}
]
\addplot[forget plot,color=black,very thick,no marks] coordinates {
(A,0.9137)
(B,0.8732)
(C,0.8452)
(D,0.8286)
(E,0.8128)
(F,0.7937)
(G,0.7784)
(H,0.7291)
(I,0.7146)
(J,0.7023)
(K,0.6908)
(L,0.6797)
(M,0.6699)
(N,0.6601)
(O,0.6533)
(P,0.6465)
(Q,0.6380)
(R,0.6316)
(S,0.6219)
(T,0.6125)
(U,0.5942)
(V,0.5861)
(W,0.5802)
(X,0.5734)
(Y,0.5691)
};
\addplot[forget plot,color=black,very thick,only marks,mark=*,mark options={fill=black, draw=black}] coordinates {
(A,0.9137)
};
\addplot[forget plot,color=green,very thick,only marks,mark=*,mark options={fill=green, draw=green}] coordinates {
(C,0.8452)
(G,0.7784)
(H,0.7291)
(J,0.7023)
(K,0.6908)
(P,0.6465)
(R,0.6316)
(S,0.6219)
(W,0.5802)
};
\addplot[forget plot,color=orange,very thick,only marks,mark=*,mark options={fill=orange, draw=orange}] coordinates {
(L,0.6797)
(M,0.6699)
(N,0.6601)
(O,0.6533)
(Q,0.6380)
(T,0.6125)
(U,0.5942)
(V,0.5861)
(X,0.5734)
};
\addplot[forget plot,color=red,very thick,only marks,mark=*,mark options={fill=red, draw=red}] coordinates {
(D,0.8286)
(F,0.7937)
(I,0.7146)
(Y,0.5691)
};
\addplot[forget plot,color=blue,very thick,only marks,mark=*,mark options={fill=blue, draw=blue}] coordinates {
(B,0.8732)
(E,0.8128)
};
\addlegendimage{only marks, mark=*, color=black}
\addlegendentry{initial}
\addlegendimage{only marks, mark=*, color=green}
\addlegendentry{$B_{\ben}$}
\addlegendimage{only marks, mark=*, color=orange}
\addlegendentry{$B_{\mal}$}
\addlegendimage{only marks, mark=*, color=red}
\addlegendentry{$A_{\mal}$}
\addlegendimage{only marks, mark=*, color=blue}
\addlegendentry{$A_{\ben}$}
\end{axis}
\end{tikzpicture}

==> figures/pbs_linear_svm.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=0.90}]
\begin{axis}[ %smooth,
%		   width=0.85\textwidth,
%		   height=0.50\textwidth,
		   width=12cm,
		   height=7cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=1.0,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=1.0,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.5, ymax=1.02,
                    symbolic x coords={0,1,2,3,4,5},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		    xtick=data,
                    xticklabels={0,1,2,3,4,5},
                    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={PBS step},
                    ylabel={Accuracy},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=south west,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=1.0},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=black,thick,dashed, no marks] coordinates { 
(0, 0.9871)
(1, 0.9871)
(2, 0.9871)
(3, 0.9871)
(4, 0.9871)
(5, 0.9871)
};
\addplot[forget plot,color=blue,very thick,mark=*,mark options={fill=blue, draw=blue}] coordinates { 
(0, 0.9871)
(1, 0.9418)
(2, 0.7947)
(3, 0.618)
(4, 0.5761)
(5, 0.5736)
};
\addlegendimage{thick, dashed, color=black}
\addlegendentry{Baseline 0.9871}
%\addlegendimage{mark=*, color=orange}
%\addlegendentry{SVM accuracy}
\end{axis}
\end{tikzpicture}


==> figures/pbs_lstm.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=0.90}]
\begin{axis}[ %smooth,
%		   width=0.75\textwidth,
%		   height=0.50\textwidth,
		   width=12cm,
		   height=7.0cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=1.0,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=1.0,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.5, ymax=1.02,
%                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,
%                    	33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,
%			61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		   xtick=data,
%                    xticklabels={0,,,,,,,,,,10,,,,,,,,,,20,,,,,,,,,,30,,,,,,,,,,40,,,,,,,,,,50,,,,,,,,,,60,,,,,,,,,,70,,,,,,,,,,80},
                    xticklabels={0,10,20,30,40,50,60,70,80},
                    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={PBS step},
                    ylabel={Accuracy},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=south west,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=1.0},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=black,thick,dashed, no marks] coordinates { 
(0, 0.9468)
(10, 0.9468)
(20, 0.9468)
(30, 0.9468)
(40, 0.9468)
(50, 0.9468)
(60, 0.9468)
(70, 0.9468)
(80, 0.9468)
};
\addplot[forget plot,color=blue,thick,mark=*,mark size=1.0pt, mark options={fill=blue, draw=blue}] coordinates { 
(0, 0.9468)
(1, 0.9418)
(2, 0.9406)
(3, 0.9381)
(4, 0.936)
(5, 0.9352)
(6, 0.9339)
(7, 0.9314)
(8, 0.9277)
(9, 0.9252)
(10, 0.9231)
(11, 0.9219)
(12, 0.9219)
(13, 0.9219)
(14, 0.9214)
(15, 0.919)
(16, 0.9181)
(17, 0.9165)
(18, 0.9156)
(19, 0.9152)
(20, 0.9152)
(21, 0.9152)
(22, 0.9148)
(23, 0.9131)
(24, 0.9115)
(25, 0.9106)
(26, 0.9098)
(27, 0.9098)
(28, 0.909)
(29, 0.9081)
(30, 0.9077)
(31, 0.9057)
(32, 0.9044)
(33, 0.9015)
(34, 0.8986)
(35, 0.8936)
(36, 0.8853)
(37, 0.8795)
(38, 0.8736)
(39, 0.8678)
(40, 0.8624)
(41, 0.8591)
(42, 0.85)
(43, 0.8379)
(44, 0.83)
(45, 0.8246)
(46, 0.8192)
(47, 0.8105)
(48, 0.8001)
(49, 0.7938)
(50, 0.7897)
(51, 0.7826)
(52, 0.7747)
(53, 0.7544)
(54, 0.739)
(55, 0.7298)
(56, 0.7215)
(57, 0.7124)
(58, 0.7016)
(59, 0.6953)
(60, 0.68)
(61, 0.6708)
(62, 0.6604)
(63, 0.6542)
(64, 0.6467)
(65, 0.6359)
(66, 0.6268)
(67, 0.6151)
(68, 0.606)
(69, 0.5993)
(70, 0.5927)
(71, 0.5881)
(72, 0.5852)
(73, 0.5835)
(74, 0.581)
(75, 0.5798)
(76, 0.5794)
(77, 0.5794)
(78, 0.5794)
(79, 0.5794)
(80, 0.5794)
};
\addlegendimage{thick, dashed, color=black}
\addlegendentry{Baseline 0.9468}
%\addlegendimage{mark=*, color=orange}
%\addlegendentry{SVM accuracy}
\end{axis}
\end{tikzpicture}


==> figures/pbs_mlp.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\begin{axis}[%width=0.875\textwidth,
%		   width=0.7\textwidth,
%		   height=0.5\textwidth,
		   width=11cm,
		   height=7cm,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%                    enlargelimits=true,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
                    xticklabels={0,,,,,5,,,,,10,,,,,15,,,,,20},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=1.0,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=1.0,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.5,0.6,0.7,0.8,0.9,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.5,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={PBS iteration (number of bits flipped)},
                    ylabel={Accuracy}] 
%\addplot[color=blue,very thick,no marks] coordinates {
\addplot[color=blue,very thick,mark=*] coordinates {
(0, 0.9456)
(1, 0.9397)
(2, 0.936)
(3, 0.9318)
(4, 0.926)
(5, 0.9214)
(6, 0.9052)
(7, 0.8924)
(8, 0.8832)
(9, 0.8745)
(10, 0.8267)
(11, 0.7743)
(12, 0.7249)
(13, 0.6729)
(14, 0.6409)
(15, 0.6126)
(16, 0.5943)
(17, 0.5798)
(18, 0.5648)
(19, 0.5445)
(20, 0.5104)
};
\end{axis}
\end{tikzpicture}


==> figures/pbs_mlp_layers.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=0.90}]
\begin{axis}[ %smooth,
%		   width=0.7\textwidth,
%		   height=0.5\textwidth,
		   width=11cm,
		   height=7cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=1.0,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=1.0,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.38, ymax=1.0,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		    xtick=data,
                    xticklabels={0,,,,,5,,,,,10,,,,,15,,,,,20},
                    ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={PBS iteration (number of bit flips)},
                    ylabel={Accuracy},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=south west,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=1.0},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=blue,very thick,mark=*,mark options={fill=blue, draw=blue}] coordinates { 
(0, 0.9456)
(1, 0.941)
(2, 0.9389)
(3, 0.936)
(4, 0.9347)
(5, 0.9335)
(6, 0.9323)
(7, 0.9314)
(8, 0.9302)
(9, 0.9293)
(10, 0.9277)
(11, 0.9268)
(12, 0.926)
(13, 0.9248)
(14, 0.9239)
(15, 0.9231)
(16, 0.9223)
(17, 0.9214)
(18, 0.921)
(19, 0.9206)
(20, 0.9206)
};
\addplot[forget plot,color=orange,very thick,mark=*,mark options={fill=orange, draw=orange}] coordinates { 
(0, 0.9456)
(1, 0.9422)
(2, 0.9418)
(3, 0.9406)
(4, 0.9401)
(5, 0.9401)
(6, 0.9401)
(7, 0.9401)
(8, 0.9401)
(9, 0.9401)
(10, 0.9401)
(11, 0.9401)
(12, 0.9401)
(13, 0.9401)
(14, 0.9401)
(15, 0.9401)
(16, 0.9401)
(17, 0.9401)
(18, 0.9401)
(19, 0.9401)
(20, 0.9401)
};
\addplot[forget plot,color=green,very thick,mark=*,mark options={fill=green, draw=green}] coordinates { 
(0, 0.9456)
(1, 0.9397)
(2, 0.936)
(3, 0.9318)
(4, 0.9285)
(5, 0.926)
(6, 0.9235)
(7, 0.9206)
(8, 0.9185)
(9, 0.9052)
(10, 0.8799)
(11, 0.8712)
(12, 0.8541)
(13, 0.6027)
(14, 0.4277)
(15, 0.4268)
(16, 0.4264)
(17, 0.4264)
(18, 0.4264)
(19, 0.4264)
(20, 0.4264)
};
\addlegendimage{mark=*, color=blue}
\addlegendentry{Hidden layer~1}
\addlegendimage{mark=*, color=orange}
\addlegendentry{Hidden layer~2}
\addlegendimage{mark=*, color=green}
\addlegendentry{Output layer}
\end{axis}
\end{tikzpicture}


==> figures/pbs_svm_all.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=0.90}]
\begin{axis}[ %smooth,
%		   width=0.85\textwidth,
%		   height=0.50\textwidth,
		   width=12cm,
		   height=7cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=1.0,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=1.0,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.4, ymax=1.02,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		    xtick=data,
                    xticklabels={0,,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30},
                    ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={PBS iteration (number of bit flips)},
                    ylabel={Accuracy},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=north east,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=1.0},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=red,very thick,mark=*,mark options={fill=red, draw=red}] coordinates { 
(0, 0.9871)
(1, 0.9418)
(2, 0.7947)
(3, 0.618)
(4, 0.5761)
(5, 0.5736)
(6, 0.5736)
(7, 0.5736)
(8, 0.5736)
(9, 0.5736)
(10, 0.5736)
(11, 0.5736)
(12, 0.5736)
(13, 0.5736)
(14, 0.5736)
(15, 0.5736)
(16, 0.5736)
(17, 0.5736)
(18, 0.5736)
(19, 0.5736)
(20, 0.5736)
};
\addplot[forget plot,color=orange,very thick,mark=*,mark options={fill=orange, draw=orange}] coordinates { 
(0, 0.9867)
(1, 0.9717)
(2, 0.9057)
(3, 0.7174)
(4, 0.6097)
(5, 0.5237)
(6, 0.4593)
(7, 0.4451)
(8, 0.4397)
(9, 0.4293)
(10, 0.4293)
(11, 0.4293)
(12, 0.4293)
(13, 0.4293)
(14, 0.4293)
(15, 0.4293)
(16, 0.4293)
(17, 0.4293)
(18, 0.4293)
(19, 0.4293)
(20, 0.4293)
};
\addplot[forget plot,color=blue,very thick,mark=*,mark options={fill=blue, draw=blue}] coordinates { 
(0, 0.9921)
(1, 0.9909)
(2, 0.9904)
(3, 0.9892)
(4, 0.9875)
(5, 0.9863)
(6, 0.9855)
(7, 0.9821)
(8, 0.9626)
(9, 0.9431)
(10, 0.9202)
(11, 0.8869)
(12, 0.8317)
(13, 0.786)
(14, 0.7319)
(15, 0.6825)
(16, 0.6505)
(17, 0.6351)
(18, 0.623)
(19, 0.6122)
(20, 0.606)
(21, 0.6002)
(22, 0.5948)
(23, 0.5914)
(24, 0.5898)
(25, 0.5885)
(26, 0.5877)
(27, 0.586)
(28, 0.5852)
(29, 0.5827)
(30, 0.5819)
(31, 0.581)
(32, 0.5806)
};
\addlegendimage{mark=*, color=red}
\addlegendentry{Linear SVM}
\addlegendimage{mark=*, color=orange}
\addlegendentry{Explicit RBF SVM}
\addlegendimage{mark=*, color=blue}
\addlegendentry{True RBF SVM}
\end{axis}
\end{tikzpicture}


==> figures/sense_ben_hmm.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ %smooth,
%		   width=0.85\textwidth,
%		   height=0.50\textwidth,
		   width=14cm,
		   height=7cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=0.9,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=0.9,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=3,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.0, ymax=0.016,
                    symbolic x coords={A,B,C,D,E},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		    xtick=data,
                    xticklabels={5\%,10\%,20\%,50\%,75\%},
                    ytick={0.000,0.002,0.004,0.006,0.008,0.010,0.012,0.014,0.016},
                    xlabel={Perturbation level},
                    ylabel={$\Delta$ score},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=north west,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=0.8},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=blue,very thick,mark=*,mark options={fill=blue, draw=blue}] coordinates { 
(A,0.000362)
(B,0.000771)
(C,0.001751)
(D,0.006657)
(E,0.015823)
};
\addplot[forget plot,color=orange,very thick,mark=*,mark options={fill=orange, draw=orange}] coordinates { 
(A,0.000333)
(B,0.000704)
(C,0.001581)
(D,0.005842)
(E,0.01365)
};
\addplot[forget plot,color=green,very thick,mark=*,mark options={fill=green, draw=green}] coordinates { 
(A,0.000374)
(B,0.000778)
(C,0.001697)
(D,0.005773)
(E,0.012577)
};
\addplot[forget plot,color=red,very thick,mark=*,mark options={fill=red, draw=red}] coordinates { 
(A,0.000348)
(B,0.000727)
(C,0.001597)
(D,0.005555)
(E,0.012354)
};
\addplot[forget plot,color=purple,very thick,mark=*,mark options={fill=purple, draw=purple}] coordinates { 
(A,0.000349)
(B,0.000729)
(C,0.001599)
(D,0.005527)
(E,0.012162)
};
\addplot[forget plot,color=brown,very thick,mark=*,mark options={fill=brown, draw=brown}] coordinates { 
(A,0.000352)
(B,0.000734)
(C,0.001604)
(D,0.005483)
(E,0.011924)
};
\addlegendimage{mark=*, color=blue}
\addlegendentry{\texttt{Landroid.content.Context.registerReceiver}}
\addlegendimage{mark=*, color=orange}
\addlegendentry{\texttt{Landroid.content.Context.unregisterReceiver}}
\addlegendimage{mark=*, color=green}
\addlegendentry{\texttt{ServiceConnection}}
\addlegendimage{mark=*, color=red}
\addlegendentry{\texttt{onServiceConnected}}
\addlegendimage{mark=*, color=purple}
\addlegendentry{\texttt{android.os.Binder}}
\addlegendimage{mark=*, color=brown}
\addlegendentry{\texttt{bindService}}
\end{axis}
\end{tikzpicture}


==> figures/sense_mal_hmm.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ %smooth,
%		   width=0.85\textwidth,
%		   height=0.50\textwidth,
		   width=14cm,
		   height=7cm,
		   scaled ticks=false,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=0.9,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=1.0},
	 	   y tick label style={scale=0.9,
        		 	/pgf/number format/.cd,
%			/pgf/number format/fixed,
   			fixed,
   			fixed zerofill,
    			precision=3,
			/tikz/.cd
		    },
		   y label style={scale=1.0},
%                    xmin=-10,xmax=10,
                    ymin=0.0, ymax=0.032,
                    symbolic x coords={A,B,C,D,E},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
		    xtick=data,
                    xticklabels={5\%,10\%,20\%,50\%,75\%},
                    ytick={0.000,0.005,0.010,0.015,0.020,0.025,0.030},
                    xlabel={Perturbation level},
                    ylabel={$\Delta$ score},
                    enlarge x limits=0.01,
                    legend cell align=left,
                    legend pos=north west,
%                    legend style={nodes={scale=1.0, transform shape},
                    legend style={nodes={scale=0.8},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[forget plot,color=blue,very thick,mark=*,mark options={fill=blue, draw=blue}] coordinates { 
(A,0.00067)
(B,0.001431)
(C,0.003268)
(D,0.012697)
(E,0.030931)
};
\addplot[forget plot,color=orange,very thick,mark=*,mark options={fill=orange, draw=orange}] coordinates { 
(A,0.000668)
(B,0.001398)
(C,0.003069)
(D,0.010638)
(E,0.02342)
};
\addplot[forget plot,color=green,very thick,mark=*,mark options={fill=green, draw=green}] coordinates { 
(A,0.000396)
(B,0.00086)
(C,0.002022)
(D,0.008402)
(E,0.02135)
};
\addplot[forget plot,color=red,very thick,mark=*,mark options={fill=red, draw=red}] coordinates { 
(A,0.000328)
(B,0.000715)
(C,0.001698)
(D,0.00719)
(E,0.018412)
};
\addplot[forget plot,color=purple,very thick,mark=*,mark options={fill=purple, draw=purple}] coordinates { 
(A,0.000372)
(B,0.000782)
(C,0.00174)
(D,0.006264)
(E,0.014304)
};
\addplot[forget plot,color=brown,very thick,mark=*,mark options={fill=brown, draw=brown}] coordinates { 
(A,0.000556)
(B,0.001129)
(C,0.002315)
(D,0.006112)
(E,0.009445)
};
\addlegendimage{mark=*, color=blue}
\addlegendentry{\texttt{INTERNET}}
\addlegendimage{mark=*, color=orange}
\addlegendentry{\texttt{READ\un PHONE\un STATE}}
\addlegendimage{mark=*, color=green}
\addlegendentry{\texttt{WRITE\un EXTERNAL\un STORAGE}}
\addlegendimage{mark=*, color=red}
\addlegendentry{\texttt{HttpUriRequest}}
\addlegendimage{mark=*, color=purple}
\addlegendentry{\texttt{android.intent.action.BOOT\un COMPLETED}}
\addlegendimage{mark=*, color=brown}
\addlegendentry{\texttt{attachInterface}}
\end{axis}
\end{tikzpicture}

